Bacteriophage effect on parasitism resistance

Many studies have shown that the protection of the host $\it{Acyrthosiphon~pisum}$ (Hemiptera, Aphididae) against the parasitoid $\it{Aphidius~ervi}$ (Hymenoptera, Braconidae) is conferred by the interaction between the secondary endosymbiont $\it{Hamiltonella~defensa}$ and the bacteriophage $\it{APSE}$ ($\it{Acyrthosiphon~pisum}$ secondary endosymbiont). This interaction consists of the production of toxins by the endosymbiont's molecular machinery, which is encoded by the inserted $\it{APSE}$ genes. The toxins prevent the development of the parasitoid's egg, conferring protection for the host. However, the effects of this microscopic interaction on host-parasitoid dynamics are still an open question. We presented a new mathematical model based on the bacteriophage effect on parasitism resistance. We identified that the vertical transmission of the bacteriophage and the host survival after the parasitoid attack are potential drivers of coexistence. Also, we showed that the vertical transmission of $\it{H.~defensa}$ is proportional to the time that the protected population became extinct. Our results showed that the protected and unprotected hosts' survival after the parasitoid attack is fundamental to understanding the equilibrium of long host-parasitoid dynamics. Finally, we illustrated our model considering its parameters based on experiments performed with $\it{A.~pisum}$ biotypes $\it{Genista~tinctoria}$ and $\it{Medicago~sativa}$.

==> diagram.tikz <==
%\tikzstyle{decision} = [diamond, draw, fill=blue!20,
%    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=9em, text
    centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{dline} = [draw, -latex-']
\tikzstyle{cloud} = [rectangle, draw, fill=red!20, text width=9em, text
    centered, node distance=3cm, minimum height=3em]

\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    %% main variables
    \node [block] (S) {Adult host with no \emph{H. defensa} ($S$)};
    \node [block, right of=S, node distance=5cm] (H) {Adult host with
        \emph{H. defensa} but not \emph{APSE} ($H$)};
    \node [block, right of=H, node distance=5cm] (V) {Adult host with both
        \emph{H. defensa} and \emph{APSE} ($V$)};
    \node [cloud, below of=S] (LS) {Nymphs with no \emph{H. defensa}};
    %% larvae
    \node [cloud, below of=H] (LH) {Nymphs with
        \emph{H. defensa} but not \emph{APSE}};
    \node [cloud, below of=V] (LV) {Nymphs with both
        \emph{H. defensa} and \emph{APSE}};
    %% parasitoid
    \node [cloud, below of=LH] (P) {Parasitoid};
    % Draw edges
    %% adult to larvae of the same type
    \path [line] (S) -- node {$b_S$} (LS);
    \path [line] (H) -- node [near end] {$b_H \tau_H$} (LH);
    \path [line] (V) -- node {$b_V \tau_V \tau_X$} (LV);
    %% larvae to adult
    \path [line] (LS) to [out=120,in=-120] (S);
    \path [line] (LH) to [out=120,in=-120] (H);
    \path [line] (LV) to [out=120,in=-120] (V);
    %% adult to larvae of other types
    \path [line] (H) -- node [pos=0.6,xshift=-1.4cm, yshift=0.6cm] {$b_H(1-\tau_H)$} (LS);
    \path [line] (V) -- node [pos=0.8,xshift=-0.3cm,yshift=0.3cm] {$b_V(1-\tau_V)$} (LS);
    \path [line] (V) -- node [pos=0.7,xshift=-0.2cm] {$b_V \tau_V (1-\tau_X) $} (LH);
    %% parasitism
    \path [line,dashed] (P.west) -| node [near end] {$\alpha$} (LS);
    \path [line,dashed] (P.north) -| node [near end] {$\alpha$} (LH);
    \path [line,dashed] (P.east) -| node [near end] {$\theta$} (LV);
    %% mortalities
    \node [above of=S] (mS) {};
    \path [line,dashed] (S.north) to node {$\mu$} (mS);
    \node [above of=H] (mH) {};
    \path [line,dashed] (H.north) to node {$\mu$} (mH);
    \node [above of=V] (mV) {};
    \path [line,dashed] (V.north) to node {$\mu$} (mV);
\end{tikzpicture}

